Adjusting the Ground Truth Annotations for Connectivity-Based Learning to Delineate

Deep learning-based approaches to delineating 3D structure depend on accurate annotations to train the networks. Yet, in practice, people, no matter how conscientious, have trouble precisely delineating in 3D and on a large scale, in part because the data is often hard to interpret visually and in part because the 3D interfaces are awkward to use. In this paper, we introduce a method that explicitly accounts for annotation inaccuracies. To this end, we treat the annotations as active contour models that can deform themselves while preserving their topology. This enables us to jointly train the network and correct potential errors in the original annotations. The result is an approach that boosts performance of deep networks trained with potentially inaccurate annotations. Code has been released at https://github.com/doruk-oner/AdjustingAnnotationswithSnakes.

==> fig/training.tex <==
% !TEX root = ../top.tex
% !TEX spellcheck = en-US
\begin{figure}[!h]
\begin{center}
\begin{tabular}{l}
\begin{tikzpicture}
[
scale=1.0,
node style/.style={
 font=\scriptsize,
 align=center,
 fill=black!10,
 minimum height=0.8cm,
 rounded corners=.1cm
},
lbl style/.style={
  font=\scriptsize,
  align=center,
},
note style/.style={
  font=\scriptsize,
  align=center,
  anchhor=west,
},
img style/.style={
  inner sep=0,
  outer sep=0,
},
grad style/.style={
  draw=blue!60!white,
  rounded corners=2,
},
grad_label style/.style={
  text=blue!60!white,
  lbl style,
},
forward style/.style={
  -latex,
  draw=blue!50!black,
  rounded corners=2,
},
forward_label style/.style={
  text=blue!50!black,
  lbl style,
},
]
  \pgfmathsetmacro{\mul}{1.0}
  \pgfmathsetmacro{\imgw}{0.075*\mul}
  \node (target)      [img style]  {
     \sbox0{\includegraphics{neurons_annotation.png}}%
     \includegraphics[width=\imgw\textwidth,trim={{0.25\wd0} {0.25\ht0} {0.25\wd0} {0.25\ht0}},clip]{neurons_annotation.png}
};
  \node (targetlabel) [lbl style,anchor=north]                at ($(target.south)-\mul*(0,0.0)$)      {inaccurate annotation $\bc$};
  \node (c)           [lbl style,anchor=south west]           at ($(target.east)+\mul*(0,0)$)         {$\bc$};
  \node (snakeadj)    [text width=2.*\mul cm,node style]     at ($(target.east)+\mul*(2.0,0)$)       {snake adjustment\\$\min_{\bc} L+R$};% {snake adjustment to optimize $L+R$};% 
  \node (adjlabel)    [forward_label style,anchor=north west] at ($(snakeadj.east)+\mul*(-0.1,0.0)$)  {$\bc^*$};
%  \node (adjgrad)     [anchor=north east,grad_label style]   at ($(snakeadj.south)-\mul*(0.1,0.1)$)  {$\frac{\partial\bd^*}{\partial \by}\big(\frac{\partial L}{\partial \bd} + \frac{\partial R}{\partial \bd}\big)$};
  \node (input)       [img style,anchor=north]                at ($(targetlabel.south)-\mul*(0,0.2)$) {
     \sbox0{\includegraphics{neurons_prediction.jpg}}%
     \includegraphics[width=\imgw\textwidth,trim={{0.25\wd0} {0.25\ht0} {0.25\wd0} {0.25\ht0}},clip]{neurons_prediction.jpg}
};
  \node (inputlabel)  [lbl style,anchor=north]                at ($(input.south)-\mul*(0,0.0)$)       {network output $\by$};
  \node (ldata)       [text width=2.0*\mul cm,node style]     at ($(input.east)+\mul*(4.0,0)$)        {loss computation\\$L+R$};
  \node (ldgrad1)     [anchor=south west,grad_label style]    at ($(ldata.north)+\mul*(0.0,0.1)$)     {$\frac{\partial L}{\partial \bc}+\frac{\partial R}{\partial \bc}\approx 0$};
  \node (ldgrad2)     [anchor=north east,grad_label style]    at ($(ldata.west)-\mul*(0.1,0.1)$)      {$\frac{\partial L}{\partial \by}$};
  \node (outp)        [anchor=west,forward_label style]       at ($(ldata.east)+\mul*(0.5,0.0)$)      {}; %{$L (\by,\bc+\bd^*)$};
  \coordinate[] (cross) at (input.east-|snakeadj.south);
  \node (fx)          [anchor=south west,forward_label style] at ($(cross)+\mul*(0.0,0.0)$)           {$\by$};

  \draw[forward style]   (ldata)    -- (outp);
  \draw[forward style]   (cross)    -- (ldata);
  \draw[forward style,-] (input)    -- (cross);
  \draw[forward style]   (cross)    -- (snakeadj);
  \draw[-latex]          (target)   -- (snakeadj);
  \draw[forward style]   (snakeadj) -| (ldata);

  \draw[-latex,grad style,dashed] ($(ldata.north)+\mul*(0.1,0)$) -- ++(0,1.0);
%  \draw[-latex,grad style]        ($(snakeadj.south)-\mul*(0.1,0)$) |- ($(input.east)+\mul*(0,0.1)$);
  \draw[-latex,grad style]        ($(ldata.west)-\mul*(0,0.1)$) -- ($(input.east)-\mul*(0,0.1)$);
\end{tikzpicture}\\[-3mm]
\multicolumn{1}{c}{\snakeFull{}} \\[6mm]
\begin{tikzpicture}
[
scale=1.0,
node style/.style={
 font=\scriptsize,
 align=center,
 fill=black!10,
 minimum height=0.8cm,
 rounded corners=.1cm
},
lbl style/.style={
  font=\scriptsize,
  align=center,
},
note style/.style={
  font=\scriptsize,
  align=center,
  anchhor=west,
},
img style/.style={
  inner sep=0,
  outer sep=0,
},
grad style/.style={
  draw=blue!60!white,
  rounded corners=2,
},
grad_label style/.style={
  text=blue!60!white,
  lbl style,
},
forward style/.style={
  -latex,
  draw=blue!50!black,
  rounded corners=2,
},
forward_label style/.style={
  text=blue!50!black,
  lbl style,
},
]
  \pgfmathsetmacro{\mul}{1.0}
  \pgfmathsetmacro{\imgw}{0.075*\mul}
  \node (target)      [img style]  {
     \sbox0{\includegraphics{neurons_annotation.png}}%
     \includegraphics[width=\imgw\textwidth,trim={{0.25\wd0} {0.25\ht0} {0.25\wd0} {0.25\ht0}},clip]{neurons_annotation.png}
};
  \node (targetlabel) [lbl style,anchor=north]                at ($(target.south)-\mul*(0,0.0)$)      {inaccurate annotation $\bc$};
  \node (c)           [lbl style,anchor=south west]           at ($(target.east)+\mul*(0,0)$)         {$\bc$};
  \node (snakeadj)    [text width=2.*\mul cm,node style]     at ($(target.east)+\mul*(2.0,0)$)       {snake adjustment\\$\min_{\bc}\! S\!+\!R$};
  \node (adjlabel)    [forward_label style,anchor=north west] at ($(snakeadj.east)+\mul*(-0.1,0.0)$)  {$\bc^\dagger$};
  \node (adjgrad)     [anchor=north east,grad_label style]    at ($(snakeadj.south)-\mul*(0.1,0.1)$)  {$\frac{\partial\bc^\dagger}{\partial \by}\frac{\partial L}{\partial \bc}$};
  \node (input)       [img style,anchor=north]                at ($(targetlabel.south)-\mul*(0,0.2)$) {
     \sbox0{\includegraphics{neurons_prediction.jpg}}%
     \includegraphics[width=\imgw\textwidth,trim={{0.25\wd0} {0.25\ht0} {0.25\wd0} {0.25\ht0}},clip]{neurons_prediction.jpg}
};
  \node (inputlabel)  [lbl style,anchor=north]                at ($(input.south)-\mul*(0,0.0)$)       {network output $\by$};
  \node (ldata)       [text width=2.0*\mul cm,node style]     at ($(input.east)+\mul*(4.0,0)$)        {loss computation\\$L$};
  \node (ldgrad1)     [anchor=south west,grad_label style]    at ($(ldata.north)+\mul*(0.2,0.1)$)     {$\frac{\partial L}{\partial \bc}$};
  \node (ldgrad2)     [anchor=north east,grad_label style]    at ($(ldata.west)-\mul*(0.1,0.1)$)      {$\frac{\partial L}{\partial \by}$};
  \node (outp)        [anchor=west,forward_label style]       at ($(ldata.east)+\mul*(0.5,0.0)$)      {}; % {$L (F(\bX;\Theta),\bc+\bd^\dagger)$}; % 
  \coordinate[] (cross) at (input.east-|snakeadj.south);
  \node (fx)          [anchor=south west,forward_label style] at ($(cross)+\mul*(0.0,0.0)$)           {$\by$};

  \draw[forward style] (ldata)    -- (outp);
  \draw[forward style] (cross)    -- (ldata);
  \draw[forward style,-]      (input)    -- (cross);
  \draw[forward style] (cross)    -- (snakeadj);
  \draw[-latex] (target)   -- (snakeadj);
  \draw[forward style] (snakeadj) -| (ldata);
   

  \draw[-latex,grad style] ($(ldata.north)+\mul*(0.1,0)$) |- ($(snakeadj.east)+\mul*(0,0.1)$);
  \draw[-latex,grad style] ($(snakeadj.south)-\mul*(0.1,0)$) |- ($(input.east)+\mul*(0,0.1)$);
  \draw[-latex,grad style] ($(ldata.west)-\mul*(0,0.1)$) -- ($(input.east)-\mul*(0,0.1)$);
\end{tikzpicture}\\[-3mm]
\multicolumn{1}{c}{\snakeFast{}}\\[6mm]
\begin{tikzpicture}
[
scale=1.0,
node style/.style={
 font=\scriptsize,
 align=center,
 fill=black!10,
 minimum height=0.8cm,
 rounded corners=.1cm
},
lbl style/.style={
  font=\scriptsize,
  align=center,
},
note style/.style={
  font=\scriptsize,
  align=center,
  anchhor=west,
},
img style/.style={
  inner sep=0,
  outer sep=0,
},
grad style/.style={
  draw=blue!60!white,
  rounded corners=2,
},
grad_label style/.style={
  text=blue!60!white,
  lbl style,
},
forward style/.style={
  -latex,
  draw=blue!50!black,
  rounded corners=2,
},
forward_label style/.style={
  text=blue!50!black,
  lbl style,
},
]
  \pgfmathsetmacro{\mul}{1.0}
  \pgfmathsetmacro{\imgw}{0.075*\mul}
  \node (target)      [img style]  {
     \sbox0{\includegraphics{neurons_annotation.png}}%
     \includegraphics[width=\imgw\textwidth,trim={{0.25\wd0} {0.25\ht0} {0.25\wd0} {0.25\ht0}},clip]{neurons_annotation.png}
};
  \node (targetlabel) [lbl style,anchor=north]                at ($(target.south)-\mul*(0,0.0)$)      {inaccurate annotation $\bc$};
  \node (c)           [lbl style,anchor=south west]           at ($(target.east)+\mul*(0,0)$)         {$\bc$};
  \node (snakeadj)    [text width=2.0*\mul cm,node style]     at ($(target.east)+\mul*(2.0,0)$)       {snake adjustment\\$\min_{\bc}\! S\!+\!R$};
  \node (adjlabel)    [forward_label style,anchor=north west] at ($(snakeadj.east)+\mul*(-0.1,0.0)$)  {$\bc^\dagger$};
%  \node (adjgrad)     [anchor=north east,grad_label style]    at ($(snakeadj.south)-\mul*(0.1,0.1)$)  {$\frac{\partial\bd^\dagger}{\partial \by}\frac{\partial L}{\partial \bd}$};
  \node (input)       [img style,anchor=north]                at ($(targetlabel.south)-\mul*(0,0.2)$) {
     \sbox0{\includegraphics{neurons_prediction.jpg}}%
     \includegraphics[width=\imgw\textwidth,trim={{0.25\wd0} {0.25\ht0} {0.25\wd0} {0.25\ht0}},clip]{neurons_prediction.jpg}
};
  \node (inputlabel)  [lbl style,anchor=north]                at ($(input.south)-\mul*(0,0.0)$)       {network output $\by$};
  \node (ldata)       [text width=2.0*\mul cm,node style]     at ($(input.east)+\mul*(4.0,0)$)        {loss computation\\$L$};
%  \node (ldgrad1)     [anchor=south west,grad_label style]    at ($(ldata.north)+\mul*(0.2,0.1)$)     {$\frac{\partial L}{\partial \bd}$};
  \node (ldgrad2)     [anchor=north east,grad_label style]    at ($(ldata.west)-\mul*(0.1,0.1)$)      {$\frac{\partial L}{\partial \by}$};
  \node (outp)        [anchor=west,forward_label style]       at ($(ldata.east)+\mul*(0.5,0.0)$)      {}; % {$L (F(\bX;\Theta),\bc+\bd^\dagger)$}; % 
  \coordinate[] (cross) at (input.east-|snakeadj.south);
  \node (fx)          [anchor=south west,forward_label style] at ($(cross)+\mul*(0.0,0.0)$)           {$\by$};

  \draw[forward style] (ldata)    -- (outp);
  \draw[forward style] (cross)    -- (ldata);
  \draw[forward style,-]      (input)    -- (cross);
  \draw[forward style] (cross)    -- (snakeadj);
  \draw[-latex] (target)   -- (snakeadj);
  \draw[forward style] (snakeadj) -| (ldata);
   

%  \draw[-latex,grad style] ($(ldata.north)+\mul*(0.1,0)$) |- ($(snakeadj.east)+\mul*(0,0.1)$);
%  \draw[-latex,grad style] ($(snakeadj.south)-\mul*(0.1,0)$) |- ($(input.east)+\mul*(0,0.1)$);
  \draw[-latex,grad style] ($(ldata.west)-\mul*(0,0.1)$) -- ($(input.east)-\mul*(0,0.1)$);
\end{tikzpicture}\\[-3mm]
\multicolumn{1}{c}{\snakeSimple{}}\\[0mm]
\end{tabular}
\end{center}
\caption{
The three approaches to training described in Sec.~\ref{sec:grad} and~\ref{sec:speedup}.
In \snakeFull{}, the training objective is also used as the objective of the snake. This makes some gradient components vanish, simplifying gradient computation, but results in snake updates that are costly to compute.
\snakeFast{} can accommodate an arbitrary snake objective, which makes it faster than \snakeFull{}, even though it requires backpropagation through a sequence of snake updates.
In \snakeSimple{}, the backpropagation over the snake updates is simply omitted. This approach is the fastest.
We analyze the accuracy vs. speed tradeoff induced by these three methods in section~\ref{sec:exp}.
\label{fig:grads}
}
\end{figure}

